A sparse matrix formulation of model-based ensemble Kalman filter

We introduce a computationally efficient variant of the model-based ensemble Kalman filter (EnKF). We propose two changes to the original formulation. First, we phrase the setup in terms of precision matrices instead of covariance matrices, and introduce a new prior for the precision matrix which ensures it to be sparse. Second, we propose to split the state vector into several blocks and formulate an approximate updating procedure for each of these blocks. We study in a simulation example the computational speedup and the approximation error resulting from using the proposed approach. The speedup is substantial for high dimensional state vectors, allowing the proposed filter to be run on much larger problems than can be done with the original formulation. In the simulation example the approximation error resulting from using the introduced block updating is negligible compared to the Monte Carlo variability inherent in both the original and the proposed procedures.

==> Figures/SSM.tex <==


\begin{figure}
    %\includegraphics[scale=0.8]{
    \begin{center}
        \begin{tikzpicture}[scale=0.9]
        \draw[black,thick] (0,0) circle (0.40cm);
        \draw[black,thick] (0,0) node {$x_1$};
        
        \draw[black,thick] (2,0) circle (0.40cm);
        \draw[black,thick] (2,0) node {$x_2$};
        
        \draw[black,thick,->] (0.4,0) -- (1.6,0);
        \draw[black,thick,->] (2.4,0) -- (3,0);
        
        \draw[black,thick,->] (4,0) -- (4.6,0);
        \draw[black,thick,dashed] (3,0) -- (4,0);
        
        
        
        \draw[black,thick] (5,0) circle (0.40cm);
        \draw[black,thick] (5,0) node {$x_{t-1}$};
        
        \draw[black,thick] (7,0) circle (0.40cm);
        \draw[black,thick] (7,0) node {$x_t$};
        
        \draw[black,thick,->] (5.4,0) -- (6.6,0);
        \draw[black,thick,->] (7.4,0) -- (8,0);
        
        \draw[black,thick,->] (9,0) -- (9.6,0);
        \draw[black,thick,dashed] (8,0) -- (9,0);
        
        \draw[black,thick] (10,0) circle (0.40cm);
        \draw[black,thick] (10,0) node {$x_T$};
        %\draw[black,thick] (12,0) circle (0.4cm);
        %\draw[black,thick] (12.15,0) node {$x_{T+1}$};
        %\draw[black,thick,->] (10.4,0) -- (11.6,0);
        
        
        \draw[black,thick,->] (0,0.4) -- (0,1);
        \draw[black,thick,->] (2,0.4) -- (2,1);
        \draw[black,thick,->] (5,0.4) -- (5,1);
        \draw[black,thick,->] (7,0.4) -- (7,1);
        \draw[black,thick,->] (10,0.4) -- (10,1);
        
        \draw[black,thick] (0,1.4) circle (0.40cm);
        \draw[black,thick] (0,1.4) node {$y_1$};
        \draw[black,thick] (2,1.4) circle (0.40cm);
        \draw[black,thick] (2,1.4) node {$y_2$};
        \draw[black,thick] (5,1.4) circle (0.40cm);
        \draw[black,thick] (5,1.4) node {$y_{t-1}$};
        \draw[black,thick] (7,1.4) circle (0.40cm);
        \draw[black,thick] (7,1.4) node {$y_t$};
        \draw[black,thick] (10,1.4) circle (0.40cm);
        \draw[black,thick] (10,1.4) node {$y_T$};
        \end{tikzpicture}

    \end{center}
    %}    

\caption{DAG illustration of a state-space model. The edges illustrate the stochastic dependencies between the nodes. The latent variables $x_t, t = 1, \dots, T$ are unobserved, while $y_t, t = 1, \dots, T$ are observations}
\label{fig:StateSpace}
\end{figure}

==> Figures/block_update_D_j.tex <==

\begin{tikzpicture}[scale=0.45]
    
    \draw[black, thick] (0,0) rectangle (12.25,12.25);
   
    \foreach \x in {0.5,1.25,...,11.75}{
        \foreach \y in {0.5,1.25,..., 11.75}{
            \node at (\x,\y)[circle, fill, inner sep = 1.5pt]{};
        }
    }
    
    \draw[rounded corners] (4.75, 4.75) rectangle (7.5, 7.5) {};
    \draw[rounded corners] (3.25, 3.25) rectangle (9, 9) {};
    \draw[rounded corners] (1.75, 1.75) rectangle (10.5, 10.5) {};
    
    \draw[black, thick] (5.6,6.95) node {$C_b$};
    \draw[black, thick] (4.1,8.5) node {$D_b$};
    \draw[black, thick] (2.55,10) node {$E_b$};

    
\end{tikzpicture}

==> Figures/block_update_partition.tex <==

\begin{tikzpicture}[scale=0.45]
    
    \draw[black, thick] (0,0) rectangle (12.25,12.25);
   
    \draw[rounded corners] (0.25, 9.25) rectangle (3, 12) {};
    \draw[rounded corners] (3.25, 9.25) rectangle (6, 12) {};
    \draw[rounded corners] (4.75, 4.75) rectangle (7.5, 7.5) {};
    \draw[rounded corners] (9.25, 0.25) rectangle (12, 3) {};
    
    \draw[black, thick] (1,11.5) node {$C_1$};
    \draw[black, thick] (4,11.5) node {$C_2$};
    \draw[black, thick] (5.6,6.95) node {$C_b$};
    \draw[black, thick] (10.10,2.5) node {$C_{\mathcal B}$};
    
    \foreach \x in {0.5,1.25,..., 11.75}{
        \foreach \y in {0.5,1.25,..., 11.75}{
            \node at (\x,\y)[circle, fill, inner sep = 1.5pt]{};
        }
    }
\end{tikzpicture}


==> Figures/new_update_ensemble.tex <==
\begin{figure}
    %\includegraphics[scale=0.8]{
    \begin{center}
        \begin{tikzpicture}[scale=0.9]
        
        \draw[black, thick] (3,0) circle (0.50cm);
        \draw[black, thick] (3,0) node {$x^{(m)}$};
    
    
        \draw[black, thick] (7,0) circle (0.50cm);
        \draw[black, thick] (7,0) node {$x$};
        
        
        \draw[black, thick] (3,3) circle (0.50cm);
        \draw[black, thick] (3,3) node {$\widetilde{x}^{(m)}$};
    

        \draw[black, thick] (7,3) circle (0.50cm);
        \draw[black, thick] (7,3) node {$y$};
        
        
        
        \draw[black,thick] (3,-3) circle (0.50cm);
        \draw[black,thick] (3, -3) node {$\theta$};
       
    
        \draw[black,thick,->] (3, -2.5) -- (3,-0.5);
        \draw[black,thick,->] (3.35,-2.65) -- (4.75,-0.44);
        \draw[black,thick,->] (2.65,-2.65) -- (1.25,-0.44);
        \draw[black, thick,->] (3.5,-3) -- (6.65, -0.35);
        
        \draw[black,thick,->] (3, 0.5) -- (3,2.5);
    
        \draw[black,thick,->] (7, 0.5) -- (7,2.5);
        \draw[black,thick,->] (6.5,3) -- (3.5, 3);
        
        
        \draw[black, thick, ->] (2.75,-2.55) arc (197:162.5:8.6); 
        
        
        
        \draw[black, thick] (1,0) circle (0.50cm);
        \draw[black, thick] (1,0) node {$x^{(1)}$};
        
        
        \draw[black, thick] (5,0) circle (0.50cm);
        \draw[black, thick] (5,0) node {$x^{({\mathcal M})}$};
        
        
       
        \draw[black,thick,loosely dotted] (1.75,0) -- (2.25,0);
        \draw[black,thick,loosely dotted] (3.75,0) -- (4.25,0);
        
        
        \end{tikzpicture}

    \end{center}
    %}    
    \caption{DAG representation of the assumed Bayesian model for updating the $m$th realisation}
    \label{fig:bayesian_model}

\end{figure}

==> Figures/new_update_ensemble_member.tex <==


\begin{figure}
    %\includegraphics[scale=0.8]{
    \begin{center}
        \begin{tikzpicture}[scale=0.9]
        
        
        
        \draw[black, thick] (3,0) circle (0.40cm);
        \draw[black, thick] (3,0) node {$x^b$};
    
    
        \draw[black, thick] (6,0) circle (0.40cm);
        \draw[black, thick] (6,0) node {$x$};
        
        
        \draw[black, thick] (3,3) circle (0.40cm);
        \draw[black, thick] (3,3) node {$\tilde{x}^b$};
    
    
        \draw[black, thick] (5.6, 2.6) rectangle (6.4, 3.4);
        \draw[black, thick] (6,3) node {$y$};
        
        
        
        \draw[black,thick] (2.6,-3.4) rectangle (3.4, -2.6);
        \draw[black,thick] (3, -3) node {$\hat{\theta}$};
       
    
        \draw[black,thick,->] (3, -2.6) -- (3,-0.4);
        \draw[black,thick,->] (3.4,-2.6) -- (5.85,-0.38);
        
     
        \draw[black,thick,->] (3, 0.4) -- (3,2.6);
        \draw[black,thick,->] (6, 0.4) -- (6,2.6);
        
        \draw[black,thick,->] (5.6,3) -- (3.4, 3);
        
        \draw[black, thick, ->] (2.6,-3) arc (200:159.5:8.3); 
        
        \end{tikzpicture}

    \end{center}
    %}    



\end{figure}

==> Figures/seq_neigh_app.tex <==
\begin{figure}
    \begin{center}
        \begin{tikzpicture}[scale=0.5]
            
            \draw[black, thick] (-0.50,-0.50) rectangle (12.50,12.50);
              
            \foreach \x in {0,1,..., 12}{
                \foreach \y in {0,1,..., 12}{
                    \node at (\x,\y)[circle, fill, inner sep = 1.5pt, black]{};
                }
            }


        %\draw[red, thick] (5.25, 5.75) -- (2.75,5.75);
        %\draw[red, thick] (2.75, 5.75) -- (2.75,8.25);
        %\draw[red, thick] (2.75, 8.25) -- (8.25,8.25);
        %\draw[red, thick] (8.25, 8.25) -- (8.25,6.75);
        %\draw[red, thick] (8.25, 6.75) -- (5.25,6.75);
        %\draw[red, thick] (5.25, 6.75) -- (5.25,5.75);


        \draw[decorate,decoration = {brace},black] (8.20, 8.00) -- (8.20,6.00);
        \draw[black, thick] (8.55, 7.00) node {$u$};

        %\draw[decorate,decoration = {brace}] (6.15, 6.00) -- (6.15,4.00);
        %\draw[black, thick] (6.55, 5.00) node {$r$};

        \draw[decorate,decoration = {brace},black] (8.00, 5.80) -- (3.00,5.80);
        \draw[black, thick] (5.50, 5.35) node {$v$};
        
        %\draw[decorate,decoration = {brace},black] (6.00, 5.80) -- (3.00,5.80);
        %\draw[black, thick] (4.50, 5.35) node {$u$};

        \draw[red, thick] (2.85,5.85) rectangle (8.15,8.15);
        
        %\draw[decorate,decoration = {brace}] (9.00, 5.85) -- (6.00,5.85);
        %\draw[black, thick] (7.50, 5.35) node {$s$};

        %\draw[decorate,decoration = {brace}] (11.00, 5.85) -- (9.00,5.85);
        %\draw[black, thick] (10.00, 5.45) node {$t$};

        %\draw[decorate,decoration = {brace}] (11.00, 5.85) -- (9.00,5.85);
        %\draw[black, thick] (10.00, 5.45) node {$t$};

        %\draw[decorate,decoration = {brace}] (6.00, 3.85) -- (4.00,3.85);
        %\draw[black, thick] (5.00, 3.45) node {$t$};

        
        %\node at (6, 6)[circle, fill, inner sep = 1.6pt, white]{};
        %\node at (6, 6)[square, fill, inner sep = 1.6pt, green]{};
        \node at (6, 6)[circle, fill, inner sep = 1.5pt, green]{};

        \node at (5, 6)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (4, 6)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (3, 6)[circle, fill, inner sep = 1.5pt, red]{};

        \node at (5, 7)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (4, 7)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (3, 7)[circle, fill, inner sep = 1.5pt, red]{};

        \node at (8, 7)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (7, 7)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (6, 7)[circle, fill, inner sep = 1.5pt, red]{};
        
        \node at (5, 8)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (4, 8)[circle, fill, inner sep = 1.5pt, red]{};

        \node at (8, 8)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (7, 8)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (6, 8)[circle, fill, inner sep = 1.5pt, red]{};


         \node at (7, 6)[circle, fill, inner sep = 1.5pt, blue]{};
         \node at (8, 6)[circle, fill, inner sep = 1.5pt, blue]{};
         \node at (9, 6)[circle, fill, inner sep = 1.5pt, blue]{};

         \node at (7, 5)[circle, fill, inner sep = 1.5pt, blue]{};
         \node at (8, 5)[circle, fill, inner sep = 1.5pt, blue]{};
         \node at (9, 5)[circle, fill, inner sep = 1.5pt, blue]{};
         \node at (7, 4)[circle, fill, inner sep = 1.5pt, blue]{};
         \node at (8, 4)[circle, fill, inner sep = 1.5pt, blue]{};
         \node at (5, 5)[circle, fill, inner sep = 1.5pt, blue]{};
         \node at (6, 5)[circle, fill, inner sep = 1.5pt, blue]{};
         \node at (5, 4)[circle, fill, inner sep = 1.5pt, blue]{};
         \node at (6, 4)[circle, fill, inner sep = 1.5pt, blue]{};
         \node at (4, 4)[circle, fill, inner sep = 1.5pt, blue]{};
         \node at (4, 5)[circle, fill, inner sep = 1.5pt, blue]{};

         
        %\draw[blue, thick] (6.75, 6.25) -- (9.25,6.25);
        %\draw[blue, thick] (9.25, 6.25) -- (9.25,3.75);
        %\draw[blue, thick] (3.75, 3.75) -- (9.25,3.75);
        %\draw[blue, thick] (3.75, 5.25) -- (3.75,3.75);
        %\draw[blue, thick] (3.75, 5.25) -- (6.75,5.25);
        %\draw[blue, thick] (6.75, 6.25) -- (6.75,5.25);

        %\draw[decorate,decoration = {brace}] (3.75, 3.75) -- (3.75,5.25);
        %\draw[black, thick] (3.35, 4.50) node {$r$};

        %\draw[decorate,decoration = {brace}] (5.25, 3.70) -- (3.75,3.70);
        %\draw[black, thick] (4.50, 3.30) node {$t$};
        
        %\draw[decorate,decoration = {brace,aspect=0.67}] (6.75, 6.25) -- (9.25,6.25);
        %\draw[black, thick] (8.40, 6.65) node {$s$};

        \node at (3, 5)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (3, 4)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (2, 5)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (2, 4)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (1, 5)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (1, 4)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (1, 6)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (2, 6)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (2, 7)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (10, 5)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (10, 6)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (11, 6)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (11, 7)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (10, 7)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (9, 7)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (11, 8)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (10, 8)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (9, 8)[circle, fill, inner sep = 1.5pt, blue]{};

         %\draw[black, thick] (0.70, 3.70) rectangle (11.30,8.30);
         \draw[green, thick] (0.75, 3.75) rectangle (11.25,8.25);

        %\draw[decorate,decoration = {brace}] (11.25, 3.70) -- (9.75,3.70);
        %\draw[black, thick] (10.50, 3.30) node {$t$};

        %\draw[decorate,decoration = {brace,aspect=0.67}] (3.25, 3.70) -- (0.75,3.70);
        %\draw[black, thick] (1.50, 3.30) node {$s$};
        
        \iffalse
        \node at (5.75, 2.75)[circle, fill, inner sep = 1.5pt, green]{};
        
        \node at (5, 2.75)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (4.25, 2.75)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (4.25, 3.50)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (5, 3.50)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (5.75, 3.50)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (6.5, 3.50)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (7.25, 3.50)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (5, 4.25)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (5.75, 4.25)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (6.5, 4.25)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (7.25, 4.25)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (4.25, 4.25)[circle, fill, inner sep = 1.5pt, red]{};
        %\node at (3.50, 4.25)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (3.50, 3.50)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (3.50, 2.75)[circle, fill, inner sep = 1.5pt, red]{};

        \node at (5.75, 2.00)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (5.75, 1.25)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (5.00, 2.00)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (5.00, 1.25)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (4.25, 2.00)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (4.25, 1.25)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (6.50, 2.75)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (7.25, 2.75)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (8.00, 2.75)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (6.50, 2.00)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (7.25, 2.00)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (8.00, 2.00)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (6.50, 1.25)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (7.25, 1.25)[circle, fill, inner sep = 1.5pt, blue]{};
        %\node at (8.00, 1.25)[circle, fill, inner sep = 1.5pt, blue]{};

        \node at (3.50, 2.00)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (3.50, 1.25)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (2.75, 2.00)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (2.75, 1.25)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (2.00, 2.00)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (2.00, 1.25)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (2.75, 2.75)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (2.75, 3.50)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (2.00, 2.75)[circle, fill, inner sep = 1.5pt, blue]{};
        %\node at (2.00, 3.50)[circle, fill, inner sep = 1.5pt, blue]{};

        \node at (8.00, 4.25)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (8.75, 4.25)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (9.50, 4.25)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (8.00, 3.50)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (8.75, 3.50)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (9.50, 3.50)[circle, fill, inner sep = 1.5pt, blue]{};

        \node at (8.75, 2.75)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (9.50, 2.75)[circle, fill, inner sep = 1.5pt, blue]{};
        \node at (8.75, 2.00)[circle, fill, inner sep = 1.5pt, blue]{};
        %\node at (9.50, 2.00)[circle, fill, inner sep = 1.5pt, blue]{};


        \draw[decorate,decoration = {brace}] (7.50, 4.50) -- (7.50,3.25);
        \draw[black, thick] (7.90, 3.90) node {$r$};

        \draw[decorate,decoration = {brace}] (6.25, 4.50) -- (7.50,4.50);
        \draw[black, thick] (6.85, 4.90) node {$t$};
        
        \draw[decorate,decoration = {brace,aspect=0.25}] (5.25, 2.50) -- (3.25,2.50);
        \draw[black, thick] (4.70, 2.15) node {$s$};
        \fi
        \end{tikzpicture}
    \end{center}
    
    \caption{{The green node represents node $k$, while the red nodes represent $\Lambda_k$. The nodes inside the red rectangle visualises $\Psi_k$. The blue nodes represent the remaining nodes in $\partial k$, while the nodes inside the green rectangle represent $\Omega_k$}}
    \label{fig:seq_neigh_app}
\end{figure}

==> Figures/seq_neigh_num_exp.tex <==

\begin{figure}
    \begin{center}
        \begin{tikzpicture}[scale=0.5]
            
            \draw[black, thick] (0,0) rectangle (12.25,12.25);
           
            
            \foreach \x in {0.5,1.25,..., 11.75}{
                \foreach \y in {0.5,1.25,..., 11.75}{
                    \node at (\x,\y)[circle, fill, inner sep = 1.5pt]{};
                }
            }
            
        \node at (5.75, 2.75)[circle, fill, inner sep = 1.5pt, green]{};
        \node at (5, 2.75)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (4.25, 2.75)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (4.25, 3.50)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (5, 3.50)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (5.75, 3.50)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (6.5, 3.50)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (7.25, 3.50)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (5, 4.25)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (5.75, 4.25)[circle, fill, inner sep = 1.5pt, red]{};
        \node at (6.5, 4.25)[circle, fill, inner sep = 1.5pt, red]{};
        \end{tikzpicture}
        
        
    \end{center}
    
    \caption{The sequential neighbourhood used in the numerical examples. The red dots denote the sequential neighbours of the green node}
    \label{fig:seq_neigh_num_exp}
\end{figure}
